A discrete version of the Darboux transform for isothermic surfaces

We study Christoffel and Darboux transforms of discrete isothermic nets in 4-dimensional Euclidean space: definitions and basic properties are derived. Analogies with the smooth case are discussed and a definition for discrete Ribaucour congruences is given. Surfaces of constant mean curvature are special among all isothermic surfaces: they can be characterized by the fact that their parallel constant mean curvature surfaces are Christoffel and Darboux transforms at the same time. This characterization is used to define discrete nets of constant mean curvature. Basic properties of discrete nets of constant mean curvature are derived.

==> bianchi.tex <==
\begin{picture}(0,0)%
\epsfbox{jhp_bianchi.ps}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5038,2615)(639,-6843)
\put(2516,-6795){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$F$}}}
\put(1851,-6290){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\lambda_2$}}}
\put(2073,-5404){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\lambda_1$}}}
\put(3285,-5152){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\lambda_2$}}}
\put(3303,-5989){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\lambda_1$}}}
\put(4430,-5004){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\hat{F}_1$}}}
\put(639,-5915){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\hat{F}_2$}}}
\put(2762,-4444){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\hat{F}_{12}=\hat{F}_{21}=\hat{F}$}}}
\end{picture}


==> cross.tex <==
\begin{picture}(0,0)%
\epsfbox{jhp_cross.ps}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6474,4315)(889,-3935)
\put(901,273){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\DV$}}}
\put(901,-191){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$Q_4$}}}
\put(2293,-191){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$Q_3$}}}
\put(3222,-192){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$Q_4$}}}
\put(4614,-192){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$Q_3$}}}
\put(5542,-192){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$Q_4$}}}
\put(6935,-192){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$Q_3$}}}
\put(901,-1583){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$Q_1$}}}
\put(2293,-1583){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$Q_2$}}}
\put(3222,-1584){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$Q_1$}}}
\put(4614,-1584){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$Q_2$}}}
\put(5542,-1584){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$Q_1$}}}
\put(6935,-1584){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$Q_2$}}}
\put(902,-2512){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$Q_4$}}}
\put(2294,-2512){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$Q_3$}}}
\put(3222,-2512){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$Q_4$}}}
\put(4614,-2512){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$Q_3$}}}
\put(5542,-2512){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$Q_4$}}}
\put(6935,-2512){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$Q_3$}}}
\put(902,-3905){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$Q_1$}}}
\put(2294,-3905){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$Q_2$}}}
\put(3222,-3905){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$Q_1$}}}
\put(5542,-3905){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$Q_1$}}}
\put(4614,-3905){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$Q_2$}}}
\put(6935,-3905){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$Q_2$}}}
\put(902,-2048){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\frac1{1-\DV}$}}}
\put(3222,-2048){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$1-\frac1{\DV}$}}}
\put(3222,272){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$1-\widebar{\DV}$}}}
\put(5542,272){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\frac1{\widebar{\DV}}$}}}
\put(5542,-2048){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\frac{\widebar{\DV}}{\widebar{\DV}-1}$}}}
\end{picture}


==> hexah.tex <==
\begin{picture}(0,0)%
\epsfbox{jhp_hexah.ps}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3934,3583)(487,-3043)
\put(3743,-1238){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\lambda$}}}
\put(911,-1340){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\lambda$}}}
\put(1695,-1143){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$x_4$}}}
\put(726,-2871){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$z_1$}}}
\put(4189,-2546){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$z_2$}}}
\put(4215, 50){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$z_3$}}}
\put(496,407){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$z_4$}}}
\put(2391,-2929){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\mu$}}}
\put(3113,-983){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$x_3$}}}
\put(3104,-1536){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$x_2$}}}
\put(1551,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$x_1$}}}
\put(2380,-2095){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\lambda\mu$}}}
\put(2218,-414){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\lambda\mu$}}}
\put(2346,-1345){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\mu$}}}
\end{picture}


==> suppl.tex <==
\begin{picture}(0,0)%
\epsfbox{jhp_suppl.ps}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5460,2567)(1141,-2756)
\put(1265,-2345){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$X_4$}}}
\put(3437,-2345){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$X_1$}}}
\put(1358,-561){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$Z_1$}}}
\put(3146,-2619){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$X_2$}}}
\put(1141,-946){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$Z_2$}}}
\put(4057,-2162){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$X_4$}}}
\put(6446,-2162){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$X_1$}}}
\put(5567,-297){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$Z_1$}}}
\put(4150,-723){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$X_3$}}}
\put(6280,-713){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$X_2$}}}
\put(6601,-1351){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$Z_2$}}}
\put(1575,-2619){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$X_3$}}}
\end{picture}

